Negative electrostatic contribution to the bending rigidity of charged membranes and polyelectrolytes screened by multivalent counterions

Bending rigidity of a charged membrane or a charged polyelectrolyte screened by monovalent counterions is known to be enhanced by electrostatic effects. We show that in the case of screening by multivalent counterions the electrostatic effects reduce the bending rigidity. This inversion of the sign of the electrostatic contribution is related to the formation of two-dimensional strongly correlated liquids (SCL) of counterions at the charged surface due to strong lateral repulsion between them. When a membrane or a polyelectrolyte is bent, SCL is compressed on one side and stretched on the other so that thermodynamic properties of SCL contribute to the bending rigidity. Thermodynamic properties of SCL are similar to those of Wigner crystal and are anomalous in the sense that the pressure, compressibility and screening radius of SCL are negative. This brings about substantial negative correction to the bending rigidity. For the case of DNA this effect qualitatively agrees with experiment.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.180675pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(192,781){\makebox(0,0){$h$}}
\put(507,725){\makebox(0,0){$h$}}
\put(515,469){\makebox(0,0){$R_{c}$}}
\put(890,437){\makebox(0,0){$a$}}
\put(108,648){\makebox(0,0){$a$}}
\put(404,66){\makebox(0,0){a)}}
\put(1091,66){\makebox(0,0){b)}}
\put(192,754){\vector(1,0){53}}
\put(192,754){\vector(-1,0){53}}
\put(456,437){\vector(1,0){238}}
\put(456,437){\vector(-1,0){98}}
\multiput(483.92,703.00)(-0.498,0.571){67}{\rule{0.120pt}{0.557pt}}
\multiput(484.17,703.00)(-35.000,38.844){2}{\rule{0.400pt}{0.279pt}}
\put(450,743){\vector(-1,1){0}}
\multiput(485.58,700.79)(0.498,-0.540){71}{\rule{0.120pt}{0.532pt}}
\multiput(484.17,701.89)(37.000,-38.895){2}{\rule{0.400pt}{0.266pt}}
\put(522,663){\vector(1,-1){0}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(1105.92,567.97)(-0.499,-1.091){121}{\rule{0.120pt}{0.971pt}}
\multiput(1106.17,569.98)(-62.000,-132.985){2}{\rule{0.400pt}{0.485pt}}
\put(108,627){\vector(0,-1){58}}
\put(108,664){\vector(0,1){37}}
\put(890,463){\vector(0,1){212}}
\put(890,410){\vector(0,-1){211}}
\put(134,172){\circle{18}}
\put(134,305){\circle{18}}
\put(134,437){\circle{18}}
\put(134,569){\circle{18}}
\put(134,701){\circle{18}}
\put(250,701){\circle{18}}
\put(250,569){\circle{18}}
\put(250,437){\circle{18}}
\put(250,305){\circle{18}}
\put(250,172){\circle{18}}
\put(500,631){\circle{18}}
\put(440,542){\circle{18}}
\put(419,437){\circle{18}}
\put(440,331){\circle{18}}
\put(500,242){\circle{18}}
\put(414,717){\circle{18}}
\put(328,589){\circle{18}}
\put(298,437){\circle{18}}
\put(328,285){\circle{18}}
\put(414,156){\circle{18}}
\put(139,146){\usebox{\plotpoint}}
\put(139.0,146.0){\rule[-0.200pt]{0.400pt}{105.204pt}}
\put(245,146){\usebox{\plotpoint}}
\put(245.0,146.0){\rule[-0.200pt]{0.400pt}{105.204pt}}
\put(504,648){\usebox{\plotpoint}}
\multiput(501.92,646.92)(-0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(502.96,647.17)(-8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(492.92,635.76)(-0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(493.17,636.88)(-10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(482.92,624.59)(-0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(483.17,625.80)(-10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(472.93,612.56)(-0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(473.17,613.78)(-9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(463.93,601.19)(-0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(464.17,602.59)(-9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(454.93,587.74)(-0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(455.17,589.37)(-7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(447.93,575.50)(-0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(448.17,577.25)(-7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(440.93,562.26)(-0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(441.17,564.13)(-7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(433.93,547.99)(-0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(434.17,549.99)(-6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(427.94,532.36)(-0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(428.17,535.68)(-4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(423.93,518.94)(-0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(424.17,521.47)(-5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(418.95,501.84)(-0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(419.17,505.92)(-3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(415.95,487.28)(-0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(416.17,491.64)(-3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\put(412.17,466){\rule{0.400pt}{3.100pt}}
\multiput(413.17,474.57)(-2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(410.67,452){\rule{0.400pt}{3.373pt}}
\multiput(411.17,459.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(410.67,407){\rule{0.400pt}{3.614pt}}
\multiput(410.17,414.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(412.17,392){\rule{0.400pt}{3.100pt}}
\multiput(411.17,400.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(414.61,383.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(413.17,387.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(417.61,369.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(416.17,373.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(420.59,357.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(419.17,360.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(425.60,342.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(424.17,345.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(429.59,330.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(428.17,332.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(435.59,317.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(434.17,319.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(442.59,304.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(441.17,306.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(449.59,291.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(448.17,293.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(456.59,279.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(455.17,280.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(465.59,267.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(464.17,268.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(474.58,255.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(473.17,256.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(484.58,244.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(483.17,245.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(494.00,234.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(494.00,235.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\put(411.0,422.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(434,726){\usebox{\plotpoint}}
\multiput(431.81,724.92)(-0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(432.90,725.17)(-13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(416.92,710.92)(-0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(417.96,711.17)(-12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(403.92,695.54)(-0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(404.17,696.77)(-13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(390.92,679.54)(-0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(391.17,680.77)(-13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(377.92,663.02)(-0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(378.17,664.51)(-11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(366.92,646.02)(-0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(367.17,647.51)(-11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(355.92,628.60)(-0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(356.17,630.30)(-10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(345.93,609.64)(-0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(346.17,611.82)(-8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(337.93,590.64)(-0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(338.17,592.82)(-8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(329.93,571.08)(-0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(330.17,573.54)(-7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(322.93,551.33)(-0.482,-1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(323.17,554.16)(-6.000,-16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(316.93,530.94)(-0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(317.17,534.47)(-5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(311.95,506.52)(-0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(312.17,512.26)(-3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(308.95,486.52)(-0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(309.17,492.26)(-3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(305.17,457){\rule{0.400pt}{4.300pt}}
\multiput(306.17,469.08)(-2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(305.17,396){\rule{0.400pt}{4.100pt}}
\multiput(304.17,407.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(307.61,384.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(306.17,390.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(310.61,364.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(309.17,370.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(313.59,348.94)(0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(312.17,352.47)(5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(318.59,330.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(317.17,333.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(324.59,311.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(323.17,313.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(331.59,292.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(330.17,294.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(339.59,273.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(338.17,275.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(347.58,256.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(346.17,258.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(357.58,239.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(356.17,240.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(368.58,222.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(367.17,223.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(379.58,205.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(378.17,206.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(392.58,189.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(391.17,190.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(405.58,173.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(404.17,174.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(419.00,159.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(419.00,160.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\put(305.0,416.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(469,687){\usebox{\plotpoint}}
\put(469.00,687.00){\usebox{\plotpoint}}
\put(453.92,672.75){\usebox{\plotpoint}}
\put(440.04,657.32){\usebox{\plotpoint}}
\put(426.91,641.25){\usebox{\plotpoint}}
\put(414.90,624.35){\usebox{\plotpoint}}
\put(404.01,606.68){\usebox{\plotpoint}}
\put(393.48,588.81){\usebox{\plotpoint}}
\put(385.25,569.75){\usebox{\plotpoint}}
\put(377.55,550.48){\usebox{\plotpoint}}
\put(371.00,530.80){\usebox{\plotpoint}}
\put(365.87,510.70){\usebox{\plotpoint}}
\put(362.21,490.27){\usebox{\plotpoint}}
\put(359.74,469.67){\usebox{\plotpoint}}
\put(358.00,449.01){\usebox{\plotpoint}}
\put(358.00,428.25){\usebox{\plotpoint}}
\put(359.34,407.57){\usebox{\plotpoint}}
\put(361.67,386.95){\usebox{\plotpoint}}
\put(365.12,366.49){\usebox{\plotpoint}}
\put(370.08,346.34){\usebox{\plotpoint}}
\put(376.28,326.54){\usebox{\plotpoint}}
\put(383.84,307.22){\usebox{\plotpoint}}
\put(392.16,288.21){\usebox{\plotpoint}}
\put(401.92,269.91){\usebox{\plotpoint}}
\put(412.62,252.13){\usebox{\plotpoint}}
\put(424.85,235.37){\usebox{\plotpoint}}
\put(437.68,219.05){\usebox{\plotpoint}}
\put(451.44,203.56){\usebox{\plotpoint}}
\put(466.11,188.89){\usebox{\plotpoint}}
\put(469,186){\usebox{\plotpoint}}
\put(456,675){\usebox{\plotpoint}}
\multiput(456,675)(14.676,-14.676){17}{\usebox{\plotpoint}}
\multiput(694,437)(-14.676,-14.676){16}{\usebox{\plotpoint}}
\put(456,199){\usebox{\plotpoint}}
\put(932,437){\circle{18}}
\put(1045,437){\circle{18}}
\put(932,199){\usebox{\plotpoint}}
\put(932.0,199.0){\rule[-0.200pt]{0.400pt}{86.368pt}}
\put(1168,606){\usebox{\plotpoint}}
\multiput(1163.27,604.93)(-1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1165.63,605.17)(-10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1150.99,599.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1152.99,600.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1138.26,593.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1140.13,594.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1127.09,587.93)(-0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1128.55,588.17)(-10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1115.56,579.93)(-0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1116.78,580.17)(-9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1104.74,570.93)(-0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1105.87,571.17)(-8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1095.93,560.56)(-0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1096.17,561.78)(-9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1086.93,549.56)(-0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1087.17,550.78)(-9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1077.93,538.30)(-0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1078.17,539.65)(-8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1069.93,526.74)(-0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(1070.17,528.37)(-7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1062.93,513.99)(-0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(1063.17,515.99)(-6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1056.94,499.19)(-0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1057.17,502.09)(-4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1052.94,485.77)(-0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(1053.17,488.89)(-4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1048.95,470.39)(-0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(1049.17,474.19)(-3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(1045.17,451){\rule{0.400pt}{2.900pt}}
\multiput(1046.17,458.98)(-2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1045.17,409){\rule{0.400pt}{2.900pt}}
\multiput(1044.17,416.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1047.61,400.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1046.17,404.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1050.60,389.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1049.17,392.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1054.60,376.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1053.17,379.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1058.59,364.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(1057.17,366.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1064.59,352.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(1063.17,354.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1071.59,341.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1070.17,342.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1079.59,329.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1078.17,330.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1088.59,318.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1087.17,319.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1097.00,309.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1097.00,310.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1107.00,299.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1107.00,300.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1118.00,291.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1118.00,292.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1130.00,283.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1130.00,284.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1142.00,276.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1142.00,277.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1155.00,270.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1155.00,271.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1045.0,423.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.180675pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(212,781){\makebox(0,0){$d$}}
\put(131,648){\makebox(0,0){$a$}}
\put(593,675){\makebox(0,0){$\phi$}}
\put(614,590){\makebox(0,0){$R_{c}$}}
\put(111,225){\makebox(0,0){$z$}}
\put(60,93){\makebox(0,0){$y$}}
\put(263,93){\makebox(0,0){$x$}}
\put(878,437){\makebox(0,0){$0$}}
\put(883,93){\makebox(0,0){$-L$}}
\put(888,781){\makebox(0,0){$L$}}
\put(415,66){\makebox(0,0){a)}}
\put(1076,66){\makebox(0,0){b)}}
\put(212,754){\vector(1,0){51}}
\put(212,754){\vector(-1,0){50}}
\put(913,371){\line(1,0){20}}
\put(913,503){\line(1,0){20}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(1140.92,567.85)(-0.499,-1.128){117}{\rule{0.120pt}{1.000pt}}
\multiput(1141.17,569.92)(-60.000,-132.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(466.58,672.83)(0.498,-0.527){69}{\rule{0.120pt}{0.522pt}}
\multiput(465.17,673.92)(36.000,-36.916){2}{\rule{0.400pt}{0.261pt}}
\multiput(464.93,666.28)(-0.482,-2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(465.17,670.64)(-6.000,-25.641){2}{\rule{0.400pt}{1.050pt}}
\put(573,659){\vector(-1,0){102}}
\put(131,627){\vector(0,-1){58}}
\put(131,664){\vector(0,1){37}}
\put(111,93){\vector(1,0){127}}
\put(111,93){\vector(0,1){106}}
\multiput(109.92,90.86)(-0.498,-0.519){99}{\rule{0.120pt}{0.516pt}}
\multiput(110.17,91.93)(-51.000,-51.930){2}{\rule{0.400pt}{0.258pt}}
\put(60,40){\vector(-1,-1){0}}
\put(156,172){\circle{18}}
\put(156,305){\circle{18}}
\put(156,437){\circle{18}}
\put(156,569){\circle{18}}
\put(156,701){\circle{18}}
\put(268,701){\circle{18}}
\put(268,569){\circle{18}}
\put(268,437){\circle{18}}
\put(268,305){\circle{18}}
\put(268,172){\circle{18}}
\put(508,631){\circle{18}}
\put(451,542){\circle{18}}
\put(431,437){\circle{18}}
\put(451,331){\circle{18}}
\put(508,242){\circle{18}}
\put(425,717){\circle{18}}
\put(343,589){\circle{18}}
\put(314,437){\circle{18}}
\put(343,285){\circle{18}}
\put(425,156){\circle{18}}
\put(162,146){\usebox{\plotpoint}}
\put(162.0,146.0){\rule[-0.200pt]{0.400pt}{105.204pt}}
\put(263,146){\usebox{\plotpoint}}
\put(263.0,146.0){\rule[-0.200pt]{0.400pt}{105.204pt}}
\put(512,648){\usebox{\plotpoint}}
\multiput(509.92,646.92)(-0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(510.96,647.17)(-8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(500.92,635.76)(-0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(501.17,636.88)(-10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(490.93,624.37)(-0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(491.17,625.69)(-9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(481.93,612.56)(-0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(482.17,613.78)(-9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(472.93,600.89)(-0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(473.17,602.44)(-8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(464.93,587.74)(-0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(465.17,589.37)(-7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(457.93,575.50)(-0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(458.17,577.25)(-7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(450.93,561.71)(-0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(451.17,563.86)(-6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(444.93,547.99)(-0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(445.17,549.99)(-6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(438.94,532.36)(-0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(439.17,535.68)(-4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(434.94,517.77)(-0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(435.17,520.89)(-4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(430.94,503.77)(-0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(431.17,506.89)(-4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\put(426.17,481){\rule{0.400pt}{3.100pt}}
\multiput(427.17,489.57)(-2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(424.17,466){\rule{0.400pt}{3.100pt}}
\multiput(425.17,474.57)(-2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(422.67,452){\rule{0.400pt}{3.373pt}}
\multiput(423.17,459.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(421.67,437){\rule{0.400pt}{3.614pt}}
\multiput(422.17,444.50)(-1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(421.67,422){\rule{0.400pt}{3.614pt}}
\multiput(421.17,429.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(422.67,407){\rule{0.400pt}{3.614pt}}
\multiput(422.17,414.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(424.17,392){\rule{0.400pt}{3.100pt}}
\multiput(423.17,400.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(426.17,378){\rule{0.400pt}{2.900pt}}
\multiput(425.17,385.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(428.60,371.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(427.17,374.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(432.60,356.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(431.17,359.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(436.60,342.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(435.17,345.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(440.59,330.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(439.17,332.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(446.59,316.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(445.17,318.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(452.59,304.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(451.17,306.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(459.59,291.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(458.17,293.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(466.59,279.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(465.17,280.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(474.59,267.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(473.17,268.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(483.59,255.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(482.17,256.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(492.58,244.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(491.17,245.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(502.00,234.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(502.00,235.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\put(444,726){\usebox{\plotpoint}}
\multiput(441.92,724.92)(-0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(442.96,725.17)(-12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(428.92,709.80)(-0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(429.17,710.90)(-13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(415.92,695.54)(-0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(416.17,696.77)(-13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(402.92,679.37)(-0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(403.17,680.69)(-12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(390.92,663.02)(-0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(391.17,664.51)(-11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(379.92,645.76)(-0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(380.17,647.38)(-10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(369.92,628.60)(-0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(370.17,630.30)(-10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(359.93,609.64)(-0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(360.17,611.82)(-8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(351.93,590.08)(-0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(352.17,592.54)(-7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(344.93,571.08)(-0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(345.17,573.54)(-7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(337.93,551.33)(-0.482,-1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(338.17,554.16)(-6.000,-16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(331.94,529.28)(-0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(332.17,533.64)(-4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(327.94,509.28)(-0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(328.17,513.64)(-4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\put(323.17,478){\rule{0.400pt}{4.100pt}}
\multiput(324.17,489.49)(-2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(321.17,457){\rule{0.400pt}{4.300pt}}
\multiput(322.17,469.08)(-2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(321.17,396){\rule{0.400pt}{4.100pt}}
\multiput(320.17,407.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(323.17,376){\rule{0.400pt}{4.100pt}}
\multiput(322.17,387.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(325.60,367.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(324.17,371.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(329.60,347.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(328.17,351.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(333.59,330.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(332.17,333.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(339.59,311.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(338.17,313.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(346.59,292.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(345.17,294.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(353.59,274.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(352.17,276.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(362.59,256.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(361.17,258.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(371.58,238.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(370.17,240.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(381.58,222.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(380.17,223.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(392.58,205.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(391.17,206.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(404.58,189.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(403.17,190.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(417.58,173.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(416.17,174.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(430.00,159.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(430.00,160.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\put(321.0,416.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(478,687){\usebox{\plotpoint}}
\put(478.00,687.00){\usebox{\plotpoint}}
\put(463.56,672.11){\usebox{\plotpoint}}
\put(450.15,656.27){\usebox{\plotpoint}}
\put(437.06,640.16){\usebox{\plotpoint}}
\put(425.70,622.83){\usebox{\plotpoint}}
\put(415.02,605.04){\usebox{\plotpoint}}
\put(405.34,586.68){\usebox{\plotpoint}}
\put(396.81,567.79){\usebox{\plotpoint}}
\put(389.73,548.28){\usebox{\plotpoint}}
\put(384.03,528.37){\usebox{\plotpoint}}
\put(379.27,508.17){\usebox{\plotpoint}}
\put(374.87,487.89){\usebox{\plotpoint}}
\put(372.74,467.25){\usebox{\plotpoint}}
\put(372.00,446.51){\usebox{\plotpoint}}
\put(372.00,425.76){\usebox{\plotpoint}}
\put(372.82,405.03){\usebox{\plotpoint}}
\put(374.96,384.39){\usebox{\plotpoint}}
\put(379.66,364.17){\usebox{\plotpoint}}
\put(384.42,343.97){\usebox{\plotpoint}}
\put(390.16,324.06){\usebox{\plotpoint}}
\put(397.29,304.57){\usebox{\plotpoint}}
\put(406.10,285.80){\usebox{\plotpoint}}
\put(415.44,267.26){\usebox{\plotpoint}}
\put(426.23,249.53){\usebox{\plotpoint}}
\put(438.09,232.53){\usebox{\plotpoint}}
\put(450.91,216.21){\usebox{\plotpoint}}
\put(464.55,200.58){\usebox{\plotpoint}}
\put(478,186){\usebox{\plotpoint}}
\put(460,645){\usebox{\plotpoint}}
\put(460,645){\usebox{\plotpoint}}
\put(460,645){\usebox{\plotpoint}}
\multiput(458.94,641.68)(-0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(459.17,643.34)(-4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(454.92,635.43)(-0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(455.17,636.71)(-10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(444.93,622.00)(-0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(445.17,623.50)(-9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(435.93,608.00)(-0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(436.17,609.50)(-9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(426.93,593.03)(-0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(427.17,595.01)(-7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(419.93,578.03)(-0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(420.17,580.01)(-7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(412.93,562.43)(-0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(413.17,564.72)(-6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(406.93,547.16)(-0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(407.17,549.58)(-6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(400.94,528.94)(-0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(401.17,532.47)(-4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(396.94,512.53)(-0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(397.17,516.26)(-4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(392.95,493.73)(-0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(393.17,498.36)(-3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(389.17,470){\rule{0.400pt}{3.500pt}}
\multiput(390.17,479.74)(-2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(387.67,454){\rule{0.400pt}{3.854pt}}
\multiput(388.17,462.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(386.67,437){\rule{0.400pt}{4.095pt}}
\multiput(387.17,445.50)(-1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(386.67,420){\rule{0.400pt}{4.095pt}}
\multiput(386.17,428.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(387.67,403){\rule{0.400pt}{4.095pt}}
\multiput(387.17,411.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(389.17,387){\rule{0.400pt}{3.300pt}}
\multiput(388.17,396.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(391.61,377.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(390.17,382.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(394.60,362.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(393.17,366.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(398.60,346.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(397.17,350.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(402.59,333.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(401.17,335.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(408.59,317.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(407.17,319.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(414.59,302.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(413.17,304.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(421.59,287.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(420.17,289.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(428.59,273.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(427.17,275.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(437.59,259.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(436.17,260.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(446.58,245.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(445.17,246.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(456.58,232.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(455.17,233.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(466.58,219.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(465.17,220.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(477.00,208.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(477.00,209.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\put(263,701){\usebox{\plotpoint}}
\put(261.17,693){\rule{0.400pt}{1.700pt}}
\multiput(262.17,697.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(258.69,691.93)(-0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(259.84,692.17)(-6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(249.54,684.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(251.27,685.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(235.77,678.94)(-1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(238.89,679.17)(-10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(212,674.67){\rule{3.854pt}{0.400pt}}
\multiput(220.00,675.17)(-8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(197,674.67){\rule{3.614pt}{0.400pt}}
\multiput(204.50,674.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(190.77,676.60)(-1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(193.89,675.17)(-10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(179.26,680.59)(-1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(181.13,679.17)(-10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(168.92,686.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(169.96,685.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\put(162.17,693){\rule{0.400pt}{1.700pt}}
\multiput(163.17,693.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(162.17,701){\rule{0.400pt}{1.700pt}}
\multiput(161.17,701.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(164.59,709.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(163.17,709.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(171.00,717.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(171.00,716.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(183.00,723.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(183.00,722.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(197,726.17){\rule{3.100pt}{0.400pt}}
\multiput(197.00,725.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(212,726.17){\rule{3.300pt}{0.400pt}}
\multiput(212.00,727.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(228.00,724.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(228.00,725.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(242.00,721.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(242.00,722.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(253.00,715.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(253.00,716.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\put(261.17,701){\rule{0.400pt}{1.700pt}}
\multiput(260.17,705.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(263,172){\usebox{\plotpoint}}
\put(261.17,164){\rule{0.400pt}{1.700pt}}
\multiput(262.17,168.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(258.69,162.93)(-0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(259.84,163.17)(-6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(249.54,155.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(251.27,156.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(235.77,149.94)(-1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(238.89,150.17)(-10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(212,145.67){\rule{3.854pt}{0.400pt}}
\multiput(220.00,146.17)(-8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(197,145.67){\rule{3.614pt}{0.400pt}}
\multiput(204.50,145.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(190.77,147.60)(-1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(193.89,146.17)(-10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(179.26,151.59)(-1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(181.13,150.17)(-10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(168.92,157.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(169.96,156.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\put(162.17,164){\rule{0.400pt}{1.700pt}}
\multiput(163.17,164.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(502,637){\usebox{\plotpoint}}
\multiput(498.68,635.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(500.34,636.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(485,632.67){\rule{2.409pt}{0.400pt}}
\multiput(490.00,632.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(479.60,634.60)(-1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(482.30,633.17)(-9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(469.50,638.59)(-0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(471.25,637.17)(-11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(457.77,645.58)(-0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(458.89,644.17)(-10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(446.92,656.00)(-0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(447.17,656.00)(-10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(436.93,669.00)(-0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(437.17,669.00)(-7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(429.94,682.00)(-0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(430.17,682.00)(-4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(427.61,705.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(426.17,705.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(430.00,712.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(430.00,711.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(427.0,694.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\multiput(448.00,714.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(448.00,715.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(460.00,710.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(460.00,711.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(472.00,702.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(472.00,703.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(484.58,691.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(483.17,692.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(494.59,677.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(493.17,679.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(502.60,662.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(501.17,665.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\put(438.0,716.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(504.94,641.26)(-0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(505.17,643.13)(-4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\put(506.0,645.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(502,236){\usebox{\plotpoint}}
\multiput(502.60,232.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(501.17,234.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(504.94,212.60)(-0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(505.17,215.30)(-4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(500.93,202.68)(-0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(501.17,204.34)(-8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(492.92,189.59)(-0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(493.17,190.80)(-10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(481.77,178.92)(-0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(482.89,179.17)(-10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(468.74,167.93)(-0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(470.37,168.17)(-10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(455.60,160.93)(-1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(457.80,161.17)(-9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(506.0,218.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\multiput(434.26,157.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(436.13,156.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(438.0,157.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(466,675){\usebox{\plotpoint}}
\multiput(466,675)(14.391,-14.956){16}{\usebox{\plotpoint}}
\multiput(695,437)(-14.391,-14.956){16}{\usebox{\plotpoint}}
\put(466,199){\usebox{\plotpoint}}
\put(923,701){\circle{18}}
\put(923,569){\circle{18}}
\put(923,437){\circle{18}}
\put(923,305){\circle{18}}
\put(923,172){\circle{18}}
\put(1082,437){\circle{18}}
\put(923,109){\usebox{\plotpoint}}
\put(923.0,109.0){\rule[-0.200pt]{0.400pt}{120.030pt}}
\put(1201,606){\usebox{\plotpoint}}
\multiput(1196.27,604.93)(-1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1198.63,605.17)(-10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1184.26,599.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1186.13,600.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1172.26,593.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1174.13,594.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1161.30,587.93)(-0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1162.65,588.17)(-9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1150.56,579.93)(-0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1151.78,580.17)(-9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1139.92,570.93)(-0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1140.96,571.17)(-7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.92,560.76)(-0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1132.17,561.88)(-10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1121.93,549.30)(-0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1122.17,550.65)(-8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1113.93,537.98)(-0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(1114.17,539.49)(-7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1106.93,526.74)(-0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(1107.17,528.37)(-7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1099.93,513.27)(-0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(1100.17,515.63)(-5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1094.93,500.27)(-0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(1095.17,502.63)(-5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1089.94,485.77)(-0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(1090.17,488.89)(-4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\put(1085.17,465){\rule{0.400pt}{2.700pt}}
\multiput(1086.17,472.40)(-2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1083.17,451){\rule{0.400pt}{2.900pt}}
\multiput(1084.17,458.98)(-2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1081.67,437){\rule{0.400pt}{3.373pt}}
\multiput(1082.17,444.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1081.67,423){\rule{0.400pt}{3.373pt}}
\multiput(1081.17,430.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1083.17,409){\rule{0.400pt}{2.900pt}}
\multiput(1082.17,416.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1085.17,395){\rule{0.400pt}{2.900pt}}
\multiput(1084.17,402.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1087.60,389.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1086.17,392.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1091.59,377.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(1090.17,379.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1096.59,364.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(1095.17,366.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1101.59,352.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(1100.17,354.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1108.59,340.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(1107.17,342.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1115.59,329.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1114.17,330.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1123.00,319.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1123.00,320.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1133.59,308.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1132.17,309.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1142.00,299.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1142.00,300.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1153.00,291.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1153.00,292.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1164.00,283.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1164.00,284.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1176.00,276.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1176.00,277.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1188.00,270.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1188.00,271.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(923,371){\usebox{\plotpoint}}
\multiput(923,371)(19.323,-7.576){15}{\usebox{\plotpoint}}
\put(1201,262){\usebox{\plotpoint}}
\put(923,503){\usebox{\plotpoint}}
\multiput(923,503)(19.463,7.211){15}{\usebox{\plotpoint}}
\put(1201,606){\usebox{\plotpoint}}
\end{picture}

